$hp$-Multilevel Monte Carlo Methods for Uncertainty Quantification of Compressible Flows

We propose a novel $hp$-multilevel Monte Carlo method for the quantification of uncertainties in the compressible Navier-Stokes equations, using the Discontinuous Galerkin method as deterministic solver. The multilevel approach exploits hierarchies of uniformly refined meshes while simultaneously increasing the polynomial degree of the ansatz space. It allows for a very large range of resolutions in the physical space and thus an efficient decrease of the statistical error. We prove that the overall complexity of the $hp$-multilevel Monte Carlo method to compute the mean field with prescribed accuracy is, in best-case, of quadratic order with respect to the accuracy. We also propose a novel and simple approach to estimate a lower confidence bound for the optimal number of samples per level, which helps to prevent overestimating these quantities. The method is in particular designed for application on queue-based computing systems, where it is desirable to compute a large number of samples during one iteration, without overestimating the optimal number of samples. Our theoretical results are verified by numerical experiments for the two-dimensional compressible Navier-Stokes equations. In particular we consider a cavity flow problem from computational acoustics, demonstrating that the method is suitable to handle complex engineering problems.

==> Cavity_Setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cavity_Setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6473029)%
    \put(0,0){\includegraphics[width=1\unitlength,page=1]{Cavity_Setup.pdf}}%
    \put(0.08079983,-0.31323082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23098595\unitlength}\raggedright \end{minipage}}}%
    \put(0.08079926,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36901408\unitlength}\raggedright \small Sponge Zone\end{minipage}}}%
    \put(0.9,0.46730758){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.3\unitlength}\raggedright \small Sponge Zone\end{minipage}}}}%
    \put(0.55765481,0.11){\makebox(0,0)[lt]{\begin{minipage}{0.4\unitlength}\raggedright \small Isothermal Wall\end{minipage}}}%
    \put(0.34,0.16){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.25211268\unitlength}\raggedright \scriptsize $\delta_{99}$\end{minipage}}}}%
    \put(0.36,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2\unitlength}\raggedright \tiny $(0/0)$\end{minipage}}}%
    \put(0.37,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26901408\unitlength}\raggedright \small $L_C=2$\end{minipage}}}%
    \put(0.98,0.06){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2\unitlength}\raggedright \small $D=1$\end{minipage}}}}%
    \put(0.4,0.665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3\unitlength}\raggedright \small $L_X=14.9$\end{minipage}}}%
    \put(-0.02,0.2){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.3\unitlength}\raggedright \small $L_Y=10.2$\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> cavity_plots.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 2,horizontal sep = 2cm,  vertical sep = 1.8cm},
	width=\figurewidth,
	height=\figureheight,
	scale only axis,
	]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
title = \tikztitle{Estimated bias},
xmode=linear,
xlabel={level},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xminorticks=true,
ymode=log,
ylabel={\scriptsize $\|\E{Q(U_l)}-\E{Q(U_{l-1})}\|_{L^2}$},
yminorticks=true,
ymax=5e-3,
cycle list name=color,
legend pos=north east,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize},
legend columns = 3,
legend pos=north east,
]

\addplot [mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1		0.74956272E-03 \\
2		0.38697152E-03 \\
3		0.24195132E-03 \\
};
\addlegendentry{$h$}

\addplot [mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1		0.32567585E-04 \\
2		0.30296070E-04 \\
3		2.8434417E-05  \\
};
\addlegendentry{$p$}


\addplot  [mark=diamond*,color=black, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.001176669 \\
2	0.0003209981 \\
3	0.0002289412 \\
};
\addlegendentry{$hp$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
title = \tikztitle{Estimated variance},
xlabel={level},
ylabel={$\hat{\sigma}_l^2$},
ymode=log,
xmode=linear,
xmin=-0.5,
xmax=3.5,
xtick={0,1,2,3},
yminorticks=true,
ymin=1e-12,
ymax=1e-04,
tick pos=both,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend pos=north east,
cycle list name=black white,
legend columns = 3,
legend pos=north east,
]

\addplot[mark=o,solid,mark options={solid,scale=0.5},error bars/.cd, y dir=both, y explicit,error bar style={solid}] plot coordinates {
        (0,0.00000481)     -= (0,1.1206812697E-007)  += (0,1.1377691112E-007)
        (1,4.347111E-009)  -= (0,3.72435480028E-011) += (0,9.0066645287E-010)
        (2,6.3797549E-010) -= (0,7.1909553949E-011)  += (0,5.8423937777E-010)
        (3,1.8403646E-010)-= (0,8.8216355727E-011)  += (0,0.000000001)        
};
\addlegendentry{$h$}

\addplot[mark=triangle*,black,mark options={solid,scale=0.5},dashed,error bars/.cd, y dir=both, y explicit,error bar style={solid}] plot coordinates {
        (0,4.5715435E-006)  -= (0,1.1206812697E-007)  += (0,1.1788757393E-007)
        (1,1.1930733E-010)  -= (0,3.72435480028E-011) += (0,9.8501346497E-011)
        (2, 1.0938513E-010) -= (0,3.1909553949E-011)  += (0,2.06088020981E-010)
        (3,7.0763225E-011) -= (0,3.39197669255E-011) += (0,3.73964870393E-010)
};
\addlegendentry{$p$}

\addplot[mark=diamond*,black,mark options={solid,scale=0.5},dash dot,error bars/.cd, y dir=both, y explicit,error bar style={solid}] plot coordinates {
        (0,5.52E-006)   -= (0,0.000000061)        += (0,6.24301677200003E-008)
        (1,4.99E-007)  -= (0,1.2515544889E-008)  += (0,1.3181833018E-008)
        (2, 9.99E-010) -= (0,1.86642220413E-010) += (0,2.9872483427E-010)
        (3,4.20E-010) -= (0,1.36307341293E-010) += (0,3.84621783613E-010)        
};
\addlegendentry{$hp$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
title = \tikztitle{Asymptotic runtime},
xmode=log,
xmin=0.00002,
xmax=0.002,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
y tick label style={/pgf/number format/1000 sep=},
ylabel={$\epsilon^2\text{W}_{\text{tot}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize},
legend pos=north west,
legend columns =3,
]


\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.001					2.228428 \\
0.0008					1.30228736 \\
0.0005					0.692919 \\
0.0001					0.44536527 \\
0.00008					0.4344829632 \\
0.00005					0.4781698225 \\
};
\addlegendentry{$h$}

\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.001					10.418502 \\
0.0008					6.27201856 \\
0.0005					5.00066425 \\
0.0001					1.82050242 \\
0.00008					1.7551533952 \\
0.00005					1.69750227 \\
};
\addlegendentry{$p$}



\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.001				1.220292\\
0.0008				0.88595264 \\
0.0005				0.36826725\\
0.0001				0.47652013 \\
0.00008				0.4590465984 \\
0.00005				0.5593632175 \\
};
\addlegendentry{$hp$}

\end{groupplot}
\end{tikzpicture}

==> cavity_samples.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep = 1.5cm,  vertical sep = 1.7cm},
	width=\figurewidth,
	height=0.97\figureheight,
	scale only axis,
	]
	
\nextgroupplot[
title = \tikztitle{No. of samples, $h$-MLMC},
xlabel={level},
ylabel={no. samples},
ymode=log,
ymin=1,
ymax=50000,
xtick={0, 1, 2, 3},
xmin=-0.5,
xmax = 3.5,
yminorticks=true,
axis background/.style={fill=white},
legend columns=3,
cycle list name=black white,
]

\addplot 
  table[row sep=crcr]{%
0	22 \\
1	3 \\
2   3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-3}$}

\addplot 
  table[row sep=crcr]{%
0	36 \\
1	3 \\
2	3 \\
};
\addlegendentry{$\epsilon=\expnumber{8}{-4}$}

\addplot 
  table[row sep=crcr]{%
0	86 \\
1	6 \\
2	3 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-4}$}

\addplot 
  table[row sep=crcr]{%
0	2372 \\
1	26 \\
2	6 \\
3	3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-4}$}

\addplot 
  table[row sep=crcr]{%
0	3599 \\
1	66 \\
2	9 \\
3   4 \\
};
\addlegendentry{$\epsilon=\expnumber{8}{-5}$}

\addplot 
  table[row sep=crcr]{%
0	16560 \\
1	1043 \\
2	81 \\
3	6 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-5}$}
\legend{}

\nextgroupplot[
title = \tikztitle{No. of samples, $p$-MLMC},
xlabel={level},
ymode=log,
ymin=1,
ymax=50000,
ylabel={no. samples},
xtick={0, 1, 2, 3},
xmin=-0.5,
xmax = 3.5,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.95,-0.55)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=3,
cycle list name=black white,
]

\addplot 
  table[row sep=crcr]{%
0	12 \\
1	3 \\
2   3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-3}$}

\addplot 
  table[row sep=crcr]{%
0	27 \\
1	3 \\
2	3 \\
};
\addlegendentry{$\epsilon=\expnumber{8}{-4}$}

\addplot 
  table[row sep=crcr]{%
0	103 \\
1	6 \\
2	3 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-4}$}

\addplot 
  table[row sep=crcr]{%
0	1983 \\
1	8 \\
2	3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-4}$}

\addplot 
  table[row sep=crcr]{%
0	3041 \\
1	10 \\
2	5 \\
};
\addlegendentry{$\epsilon=\expnumber{8}{-5}$}

\addplot 
  table[row sep=crcr]{%
0	7694 \\
1	23 \\
2	11 \\
3	5 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-5}$}
\legend{}


\nextgroupplot[
title = \tikztitle{No. of samples, $hp$-MLMC},
xlabel={level},
ymode=log,
ymin=1,
ymax=50000,
ylabel={no. samples},
xtick={0, 1, 2, 3},
xmin=-0.5,
xmax = 3.5,
yminorticks=true,
xtick={0, 1, 2, 3},
xmin=-0.5,
xmax = 3.5,
axis background/.style={fill=white},
legend style={at={(0.95,-0.95)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=2,
cycle list name=black white,
]

\addplot 
  table[row sep=crcr]{%
0	26 \\
1	3 \\
2   3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-3}$}

\addplot 
  table[row sep=crcr]{%
0	49 \\
1	3 \\
2	3 \\
};
\addlegendentry{$\epsilon=\expnumber{8}{-4}$}

\addplot 
  table[row sep=crcr]{%
0	113 \\
1	8 \\
2	3 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-4}$}

\addplot 
  table[row sep=crcr]{%
0	3549 \\
1	666 \\
2	8 \\
3	3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-4}$}

\addplot 
  table[row sep=crcr]{%
0	5723 \\
1	1032 \\
2	13 \\
3   4 \\
};
\addlegendentry{$\epsilon=\expnumber{8}{-5}$}

\addplot 
  table[row sep=crcr]{%
0	15345 \\
1	2897 \\
2	37 \\
3	9 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-5}$}


\nextgroupplot[
title = \tikztitle{average work},
scale only axis,
xmode=log,
xminorticks=true,
ymode=log,
xlabel={DOF},
ylabel={work},
ymax=1e8,
ymin=1e3,
yminorticks=true,
axis background/.style={fill=white},
legend pos = north west,
legend style={at={(0.95,-0.95)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=2,
]
\addplot  [black,solid,mark=asterisk,] 
  table[row sep=crcr]{%
17856	15328.847971\\
27072	44466.8674976\\
61248	521318.530076\\
127168	2614584\\
};
\addlegendentry{$h$-MLMC}

\addplot [black,solid,mark=triangle] 
  table[row sep=crcr]{%
49675	86476.0395922\\
71532	253896.24\\
97363	1246024\\
127168	2874591.6\\
};
\addlegendentry{$p$-MLMC}

\addplot [black,solid,mark=diamond*] 
  table[row sep=crcr]{%
6975	8345.89794721\\
15228	22073.1939247\\
46893	271656\\
127168	2408907.73333\\
};
\addlegendentry{$hp$-MLMC}

\addplot[black,dashed] 
  table[row sep=crcr]{%
6975	48650.625\\
15228	231891.984\\
46893	2198953.449\\
127168	16171700.224\\
};
\addlegendentry{$\mathcal{O}(\text{DOF}^{2})$}

\end{groupplot}

\end{tikzpicture}%




==> mloptmin.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2,horizontal sep = 2cm,  vertical sep = 1.8cm},
	width=1.\figurewidth,
	height=\figureheight,
	scale only axis,
	]
	
\nextgroupplot[
title = \tikztitle{Level 0},
bar width=0.3,
xmin=0.5,
xmax=5.5,
xtick={1, 2, 3},
xtick style={draw=none},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0,
ymax=80000,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize estimated no. samples},
axis background/.style={fill=white},
legend style={at={(0.95,0.5)},anchor=east,legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
]

\addplot[ybar, draw=black, area legend] table[row sep=crcr] {%
1	36380 \\
2	57492\\
3	52275 \\
};

\addlegendentry{$\underline{M}_0$}

\addplot[ybar, ,thick, draw=red, area legend] table[row sep=crcr] {%
1	36380 \\
2	61330\\
3	63314\\
};

\addlegendentry{$\tilde{M}_0$};

\addplot[ybar ,dashed, draw=black, area legend] table[row sep=crcr] {%
1	71971\\
2	65168\\
3	63314.0\\
};
\addlegendentry{$\hat{M}_0$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
title = \tikztitle{Level 1},
bar width=0.3,
xmin=0.5,
xmax=5.5,
xtick={1, 2, 3},
xtick style={draw=none},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0,
ymax=11000,
ylabel={\scriptsize estimated no. samples},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.95,0.5)},anchor=east,legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
]

\addplot[ybar,  , draw=black, area legend] table[row sep=crcr] {%
1	2998 \\
2	8152\\
3	8378\\
};

\addlegendentry{$\underline{M}_1$}

\addplot[ybar, , thick, draw=red, area legend] table[row sep=crcr] {%
1	2999\\
2	8619\\
3	9330\\
};

\addlegendentry{$\tilde{M}_1$};

\addplot[ybar ,dashed, draw=black, area legend] table[row sep=crcr] {%
1	9787\\
2	9085\\
3	9330\\
};
\addlegendentry{$\hat{M}_1$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
title = \tikztitle{Level 2},
bar width=0.3,
xmin=0.5,
xmax=5.5,
xtick={1, 2, 3},
xtick style={draw=none},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize estimated no. samples},
axis background/.style={fill=white},
legend style={at={(0.95,0.5)},anchor=east,legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
]
\addplot[ybar,  draw=black, area legend] table[row sep=crcr] {%
1	16\\
2	75\\
3	116\\
};
\addlegendentry{$\underline{M}_2$}
\addplot[ybar, thick, draw=red, area legend] table[row sep=crcr] {%
1	16\\
2	105\\
3	156\\
};
\addlegendentry{$\tilde{M}_2$}
\addplot[ybar , dashed,draw=black, area legend] table[row sep=crcr] {%
1	104\\
2	134\\
3	156\\
};
\addlegendentry{$\hat{M}_2$}

\end{groupplot}
\end{tikzpicture}


==> smooth_plots.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep = 1.8cm,  vertical sep = 2cm},
	width=1.\figurewidth,
	height=1.\figureheight,
	scale only axis,
	]

\nextgroupplot[
title = \tikztitle{Estimated bias},
xmode=linear,
xlabel={level},
xtick={0,1,2,3},
xminorticks=true,
ymin=1E-06,
ymode=log,
ymax=1,
ylabel={\scriptsize $\|\E{U_l}-\E{U_{l-1}}\|_{L^2(D)}$},
yminorticks=true,
cycle list name=color,
legend style={font=\scriptsize},
]

\addplot [mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1		0.11920668E-01 \\
2		0.25624871E-03 \\
3		0.91999214E-05 \\
};
\addlegendentry{$h$}

\addplot [mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1	5.69E-04 \\
2	3.53E-05 \\
3	1.38E-05 \\
};
\addlegendentry{$p$}


\addplot  [mark=diamond*,color=black, mark options={solid, black}]
  table[row sep=crcr]{%
1 0.05949251 \\
2 0.0014448658 \\ 
3 9.992908E-06 \\
};
\addlegendentry{$hp$}


\nextgroupplot[%
title = \tikztitle{Estimated $\kappa_1$},
xminorticks=true,
ymode=log,
xmode=log,
xlabel=$h_l^{\tilde{q}_l}$,
ymin=1E-06,
ymax=1,
axis background/.style={fill=white},
legend style={legend pos= north west,legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
]
\addplot [black,mark=o]
  table[row sep=crcr]{%
3.814697265625E-06	0.011920668 \\
5.96046447753906E-08	0.00025624871 \\
9.31322574615479E-10	9.1999214E-06 \\
};
\addlegendentry{$\kappa_1 = 0.86$}

\addplot [black,mark=triangle]
  table[row sep=crcr]{%
9.5367431640625E-07	0.00056922153 \\
5.96046447753906E-08	3.5345518E-05 \\
3.72529029846191E-09	1.3787933E-05 \\
};
\addlegendentry{$\kappa_1 = 0.67$}

\addplot [mark=diamond*,color=black]
  table[row sep=crcr]{%
3.0517578125E-05	0.05949251 \\
5.96046447753906E-08	0.0014448658 \\
2.91038304567337E-11	9.992908E-06 \\
};
\addlegendentry{$\kappa_1 = 0.63$}

\nextgroupplot[
title = \tikztitle{Estimated variance},
xlabel={level},
ylabel={$\hat{\sigma}_l^2$},
ymin=1e-13,
ymax=1,
ymode=log,
xmode=linear,
xtick={0,1,2,3},
yminorticks=true,
tick pos=both,
legend style={legend pos= north east,legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
cycle list name=black white,
]

\addplot[mark=o,solid,mark options={solid,scale=0.5},error bars/.cd, y dir=both, y explicit,error bar style={solid}] 
plot coordinates {
(0,0.0018775694) -= (0,8.07204536000007E-06) += (0,8.14253968999998E-06)
(1,9.7162828E-06) -= (0,2.45925588649999E-07) += (0,2.5913306927E-07)
(2,1.3805651E-08) -= (0,1.6841949167E-09) += (0,2.2320321499E-09)
(3,6.4798512E-12) -= (0,1.06701111089E-12) += (0,1.59490754882E-12)        
};
\addlegendentry{$h$}

\addplot[mark=triangle,black,mark options={solid,scale=0.5},dashed,error bars/.cd, y dir=both, y explicit,error bar style={solid}] plot
 coordinates {
(0,0.0018685385) -= (0,8.87265814000001E-06) += (0,8.95831947999985E-06)
(1,1.7446602E-08) -= (0,2.737826161E-09) += (0,3.9997176739E-09)
(2, 1.7738867E-10) -= (0,2.1640203443E-11) += (0,2.8679358509E-11)
(3,1.6506302E-11) -= (0,2.7180265549E-12) += (0,4.0627515741E-12)
};
\addlegendentry{$p$}

\addplot[mark=diamond*,black,mark options={solid,scale=0.5},dash dot,error bars/.cd, y dir=both, y explicit,error bar style={solid}] plot
  coordinates {
        (0,0.001832402) -= (0,1.01972485100001E-05) += (0,1.03128187599999E-05)
        (1,0.00057969744) -= (0,4.01109370399996E-06) += (0,4.12460232700001E-06)
        (2,1.3758563E-07) -= (0,1.6784505031E-08) += (0,8.9791507E-12)
        (3,8.9791507E-12) -= (0,1.47856073659E-12) += (0,2.2100685327E-12)        
};
\addlegendentry{$hp$}


\nextgroupplot[%
title = \tikztitle{Estimated $\kappa_2$},
xminorticks=true,
ymode=log,
xmode=log,
xlabel=$h_l^{\tilde{q}_l}$,
ymin=1E-13,
ymax=1.,
axis background/.style={fill=white},
legend style={legend pos= north west,legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
]

\addplot [black,mark=o]
  table[row sep=crcr]{
0.000244140625 0.0018775694 \\  
3.814697265625E-06	9.7162828E-06 \\
5.96046447753906E-08	1.3805651E-08 \\
9.31322574615479E-10	6.4798512E-12 \\
};
\addlegendentry{$\kappa_2 = 1.71$}

\addplot [black,mark=triangle]
  table[row sep=crcr]{%
1.52587890625E-05	0.0018685385 \\
9.5367431640625E-07	1.7446602E-08 \\
5.96046447753906E-08	1.7738867E-10 \\
3.72529029846191E-09	1.6506302E-11 \\
};
\addlegendentry{$\kappa_2 = 1.26$}

\addplot [mark=diamond*,color=black]
  table[row sep=crcr]{%
0.00390625	0.001832402 \\
3.0517578125E-05	0.00029350754 \\
5.96046447753906E-08	1.3758563E-07 \\
2.91038304567337E-11	8.9791507E-12 \\
};
\addlegendentry{$\kappa_2 = 1.25$}

\nextgroupplot[
title = \tikztitle{Asymptotic runtime},
xmode=log,
xmin=0.00008,
xmax=0.02,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon^2\text{W}_{\text{tot}}$},
axis background/.style={fill=white},
legend style={legend pos= north west,legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=3,
cycle list name=black white,
]

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.003749 \\
0.005	0.00133075 \\
0.001	0.00052322 \\
0.0005	0.0005016125 \\
0.0003	0.0005263902 \\
0.0001  0.000501929600007\\
};
\addlegendentry{$h$}

\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.010286 \\
0.005	0.00622275 \\
0.001	0.00440896 \\
0.0005	0.004268005 \\
0.0003	0.0042759279 \\
0.0001  0.00417191779998 \\
};
\addlegendentry{$p$}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.005496 \\
0.005	0.00137675 \\
0.001	0.00128922 \\
0.0005	0.001163042500003 \\
0.0003	0.001004308200009 \\
0.0001  0.000978897099999 \\
\\
};
\addlegendentry{$hp$}

\nextgroupplot[
title = \tikztitle{Estimated tolerance},
xmode=log,
xmin=0.00008,
xmax=0.02,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymode=log,
ymin=0.00005,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={tolerance},
axis background/.style={fill=white},
legend style={legend pos= north west,legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns= 2,
]

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.00466357587298 \\
0.005	0.00247093926596 \\
0.001	0.000513889150111 \\
0.0005	0.000268780811483 \\
0.0003	0.000234489305265 \\
0.0001  7.97886465249602E-05 \\
};

\addlegendentry{$h$ }
\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.004822974973051 \\
0.005	0.002463957258151 \\
0.001	0.000516592017427 \\
0.0005	0.00026845687078 \\
0.0003	0.000179041309526 \\
0.0001  7.98345456993602E-05 \\
};
\addlegendentry{$p$}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.00492971607914 \\
0.005	0.00248923357138 \\
0.001	0.000547987283766 \\
0.0005	0.000298305138301 \\
0.0003	0.000184720978039 \\
0.0001  8.75818458347825E-05 \\
};
\addlegendentry{$hp$ }

\addplot [color=black, dashed,thick]
  table[row sep=crcr]{%
0.01	0.01 \\
0.005	0.005 \\
0.001	0.001\\
0.0005	0.0005\\
0.0003	0.0003\\
0.0001  0.0001\\
};
\addlegendentry{tolerance}
\end{groupplot}

\end{tikzpicture}

==> smooth_samples.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep = 2cm,  vertical sep = 1.8cm},
	width=\figurewidth,
	height=\figureheight,
	scale only axis,
	]
\nextgroupplot[
title = \tikztitle{No. of samples, $h$-MLMC},
xlabel={level},
ymode=log,
ymin=1,
ymax=2000000,
ylabel={no. samples},
xtick={0, 1, 2,3},
xmin=-0.5,
xmax = 3.5,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.9,-0.5)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=3,
cycle list name=black white,
]

\addplot 
  table[row sep=crcr]{%
0 85 \\
1 6 \\
2 3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-2}$}

\addplot 
  table[row sep=crcr]{%
0 350 \\
1 9\\
2 3 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-3}$}

\addplot 
  table[row sep=crcr]{%
0 9453 \\
1 261 \\
2 3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-3}$}

\addplot 
  table[row sep=crcr]{
0 36894 \\
1 929 \\
2 9 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-4}$}


\addplot 
  table[row sep=crcr]{%
0 103021 \\
1 2848 \\
2 22 \\
3 3 \\
};
\addlegendentry{$\epsilon=\expnumber{3}{-4}$}

\addplot 
  table[row sep=crcr]{%
0 827511 \\
1 22851 \\
2 172 \\
3 3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-4}$}

\legend{}

\nextgroupplot[
title = \tikztitle{No. of samples, $p$-MLMC},
xlabel={level},
ylabel={no. samples},
ymode=log,
ymin=1,
ymax=2000000,
xtick={0, 1, 2, 3},
xmin=-0.5,
xmax = 3.5,
yminorticks=true,
axis background/.style={fill=white},
legend columns=3,
cycle list name=black white,
]

\addplot 
  table[row sep=crcr]{%
0 71 \\
1 3 \\
2 3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-2}$}

\addplot 
  table[row sep=crcr]{%
0	340 \\
1	3 \\
2	3 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-3}$}

\addplot 
  table[row sep=crcr]{%
0 7784 \\
1 6 \\
2 3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-3}$}

\addplot 
  table[row sep=crcr]{%
0 30373 \\
1 19 \\
2 3 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-4}$}

\addplot 
  table[row sep=crcr]{%
0 84373 \\
1 56 \\
2 9 \\
3 3\\
};
\addlegendentry{$\epsilon=\expnumber{3}{-4}$}

\addplot 
  table[row sep=crcr]{%
0 676889 \\
1 441 \\
2 55 \\
3 5\\
};
\addlegendentry{$\epsilon=\expnumber{1}{-4}$}

\legend{}


\nextgroupplot[
title = \tikztitle{No. of samples, $hp$-MLMC},
xlabel={level},
ymode=log,
ymin=1,
ymax=2000000,
ylabel={no. samples},
xtick={0, 1, 2, 3},
xmin=-0.5,
xmax = 3.5,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.04,-1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\small},
legend columns=2,
cycle list name=black white,
]

\addplot 
  table[row sep=crcr]{%
0 112 \\
1 35 \\
2 3 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-2}$}

\addplot 
  table[row sep=crcr]{%
0 557 \\
1 116 \\
2 3 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-3}$}

\addplot 
  table[row sep=crcr]{%
0 13078 \\
1 2955 \\
2 24 \\
};
\addlegendentry{$\epsilon=\expnumber{1}{-3}$}

\addplot 
  table[row sep=crcr]{%
0 61329 \\
1 10004 \\
2 82 \\
};
\addlegendentry{$\epsilon=\expnumber{5}{-4}$}


\addplot 
  table[row sep=crcr]{%
0 173399 \\
1 28611 \\
2 202 \\
3 3 \\
};
\addlegendentry{$\epsilon=\expnumber{3}{-4}$}

\addplot 
  table[row sep=crcr]{%
0 1606176 \\
1 236639 \\
2 2982 \\
3 4\\
};
\addlegendentry{$\epsilon=\expnumber{1}{-4}$}

\nextgroupplot[
title = \tikztitle{average work},
scale only axis,
xmode=log,
xminorticks=true,
ymode=log,
xlabel={DOF},
ylabel={work},
ymax=500,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.04,-1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\small},
legend columns=2,
]
\addplot [black,solid,mark=triangle] 
  table[row sep=crcr]{%
576 0.0295285714286 \\
2304 0.175033333333\\
9216 1.3654\\
36864 18.9262 \\
};
\addlegendentry{$h$-MLMC}

\addplot  [black,solid,mark=asterisk,] 
  table[row sep=crcr]{%
4096  0.389514285714 \\
6400  0.740133333333 \\
9216  1.36053333333\\
12544 3.023112\\
};
\addlegendentry{$p$-MLMC}

\addplot [black,solid,mark=diamond*] 
  table[row sep=crcr]{%
256 0.01\\
1600 0.075 \\
9216 1.35933333333\\
50176 33.976 \\
};
\addlegendentry{$hp$-MLMC}

\addplot[black,dashed] 
  table[row sep=crcr]{%
256 0.04096\\
50176 112.39424\\
};
\addlegendentry{$\mathcal{O}(\text{DOF}^{3/2})$}


\end{groupplot}

\end{tikzpicture}%



